Numerical Bianchi I solutions in semi-classical gravitation

It is believed that soon after the Planck era, spacetime should have a semi-classical nature. In this context we consider quantum fields propagating in a classical gravitational field and study the backreaction of these fields, using the expected value of the energy-momentum tensor as source of the gravitational field. According to this theory, the escape from General Relativity theory is unavoidable. Two geometric counter-term are needed to regularize the divergences which come from the expected value. There is a parameter associated to each counter-term and in this work we found numerical solutions of this theory to particular initial conditions, for general Bianchi Type I spaces. We show that even though there are spurious solutions some of them can be considered physical. These physical solutions include de Sitter and Minkowski that are obtained asymptotically.

==> plot_full_0.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{plot_full_0}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1250,1000){\makebox(0,0)[r]{\strut{}-8}}%
\put(1250,1922){\makebox(0,0)[r]{\strut{}-6}}%
\put(1250,2844){\makebox(0,0)[r]{\strut{}-4}}%
\put(1250,3767){\makebox(0,0)[r]{\strut{}-2}}%
\put(1250,4689){\makebox(0,0)[r]{\strut{} 0}}%
\put(1250,5611){\makebox(0,0)[r]{\strut{} 2}}%
\put(1250,6533){\makebox(0,0)[r]{\strut{} 4}}%
\put(1250,7456){\makebox(0,0)[r]{\strut{} 6}}%
\put(1250,8378){\makebox(0,0)[r]{\strut{} 8}}%
\put(1250,9300){\makebox(0,0)[r]{\strut{} 10}}%
\put(1500,500){\makebox(0,0){\strut{} 0}}%
\put(3750,500){\makebox(0,0){\strut{} 0.5}}%
\put(6000,500){\makebox(0,0){\strut{} 1}}%
\put(8250,500){\makebox(0,0){\strut{} 1.5}}%
\put(10500,500){\makebox(0,0){\strut{} 2}}%
\put(12750,500){\makebox(0,0){\strut{} 2.5}}%
\put(15000,500){\makebox(0,0){\strut{} 3}}%
\put(17250,500){\makebox(0,0){\strut{} 3.5}}%
\put(9375,10050){\makebox(0,0){\strut{}$\dot{a}$(t)}}%
\put(15200,8750){\makebox(0,0)[r]{\strut{}$\dot{a}_1$}}%
\put(15200,8250){\makebox(0,0)[r]{\strut{}$\dot{a}_2$}}%
\put(15200,7750){\makebox(0,0)[r]{\strut{}$\dot{a}_3$}}%
\end{picture}%
\endgroup
\endinput


==> plot_full_1.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{plot_full_1}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1500,1000){\makebox(0,0)[r]{\strut{}-0.1}}%
\put(1500,2037){\makebox(0,0)[r]{\strut{} 0}}%
\put(1500,3075){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(1500,4112){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(1500,5150){\makebox(0,0)[r]{\strut{} 0.3}}%
\put(1500,6187){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(1500,7225){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(1500,8262){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(1500,9300){\makebox(0,0)[r]{\strut{} 0.7}}%
\put(1750,500){\makebox(0,0){\strut{} 0}}%
\put(3688,500){\makebox(0,0){\strut{} 2}}%
\put(5625,500){\makebox(0,0){\strut{} 4}}%
\put(7563,500){\makebox(0,0){\strut{} 6}}%
\put(9500,500){\makebox(0,0){\strut{} 8}}%
\put(11438,500){\makebox(0,0){\strut{} 10}}%
\put(13375,500){\makebox(0,0){\strut{} 12}}%
\put(15313,500){\makebox(0,0){\strut{} 14}}%
\put(17250,500){\makebox(0,0){\strut{} 16}}%
\put(9500,10050){\makebox(0,0){\strut{}$\dot{a}$(t)}}%
\put(15200,8750){\makebox(0,0)[r]{\strut{}$\dot{a}_1$}}%
\put(15200,8250){\makebox(0,0)[r]{\strut{}$\dot{a}_2$}}%
\put(15200,7750){\makebox(0,0)[r]{\strut{}$\dot{a}_3$}}%
\end{picture}%
\endgroup
\endinput


==> plot_full_11.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{plot_full_11}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1500,1000){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(1500,2383){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(1500,3767){\makebox(0,0)[r]{\strut{} 0.3}}%
\put(1500,5150){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(1500,6533){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(1500,7917){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(1500,9300){\makebox(0,0)[r]{\strut{} 0.7}}%
\put(1750,500){\makebox(0,0){\strut{} 0}}%
\put(3688,500){\makebox(0,0){\strut{} 2}}%
\put(5625,500){\makebox(0,0){\strut{} 4}}%
\put(7563,500){\makebox(0,0){\strut{} 6}}%
\put(9500,500){\makebox(0,0){\strut{} 8}}%
\put(11438,500){\makebox(0,0){\strut{} 10}}%
\put(13375,500){\makebox(0,0){\strut{} 12}}%
\put(15313,500){\makebox(0,0){\strut{} 14}}%
\put(17250,500){\makebox(0,0){\strut{} 16}}%
\put(9500,10050){\makebox(0,0){\strut{}$\dot{a}$(t)}}%
\put(15200,8750){\makebox(0,0)[r]{\strut{}$\dot{a}_1$}}%
\put(15200,8250){\makebox(0,0)[r]{\strut{}$\dot{a}_2$}}%
\put(15200,7750){\makebox(0,0)[r]{\strut{}$\dot{a}_3$}}%
\end{picture}%
\endgroup
\endinput


==> plot_full_16.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{plot_full_16}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1250,1000){\makebox(0,0)[r]{\strut{}-10}}%
\put(1250,1755){\makebox(0,0)[r]{\strut{}-9}}%
\put(1250,2509){\makebox(0,0)[r]{\strut{}-8}}%
\put(1250,3264){\makebox(0,0)[r]{\strut{}-7}}%
\put(1250,4018){\makebox(0,0)[r]{\strut{}-6}}%
\put(1250,4773){\makebox(0,0)[r]{\strut{}-5}}%
\put(1250,5527){\makebox(0,0)[r]{\strut{}-4}}%
\put(1250,6282){\makebox(0,0)[r]{\strut{}-3}}%
\put(1250,7036){\makebox(0,0)[r]{\strut{}-2}}%
\put(1250,7791){\makebox(0,0)[r]{\strut{}-1}}%
\put(1250,8545){\makebox(0,0)[r]{\strut{} 0}}%
\put(1250,9300){\makebox(0,0)[r]{\strut{} 1}}%
\put(1500,500){\makebox(0,0){\strut{} 0}}%
\put(4650,500){\makebox(0,0){\strut{} 0.5}}%
\put(7800,500){\makebox(0,0){\strut{} 1}}%
\put(10950,500){\makebox(0,0){\strut{} 1.5}}%
\put(14100,500){\makebox(0,0){\strut{} 2}}%
\put(17250,500){\makebox(0,0){\strut{} 2.5}}%
\put(9375,10050){\makebox(0,0){\strut{}$\dot{a}$(t)}}%
\put(15200,8750){\makebox(0,0)[r]{\strut{}$\dot{a}_1$}}%
\put(15200,8250){\makebox(0,0)[r]{\strut{}$\dot{a}_2$}}%
\put(15200,7750){\makebox(0,0)[r]{\strut{}$\dot{a}_3$}}%
\end{picture}%
\endgroup
\endinput


==> plot_full_4.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{plot_full_4}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1500,1000){\makebox(0,0)[r]{\strut{} 0}}%
\put(1500,2383){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(1500,3767){\makebox(0,0)[r]{\strut{} 1}}%
\put(1500,5150){\makebox(0,0)[r]{\strut{} 1.5}}%
\put(1500,6533){\makebox(0,0)[r]{\strut{} 2}}%
\put(1500,7917){\makebox(0,0)[r]{\strut{} 2.5}}%
\put(1500,9300){\makebox(0,0)[r]{\strut{} 3}}%
\put(1750,500){\makebox(0,0){\strut{} 0}}%
\put(3300,500){\makebox(0,0){\strut{} 1}}%
\put(4850,500){\makebox(0,0){\strut{} 2}}%
\put(6400,500){\makebox(0,0){\strut{} 3}}%
\put(7950,500){\makebox(0,0){\strut{} 4}}%
\put(9500,500){\makebox(0,0){\strut{} 5}}%
\put(11050,500){\makebox(0,0){\strut{} 6}}%
\put(12600,500){\makebox(0,0){\strut{} 7}}%
\put(14150,500){\makebox(0,0){\strut{} 8}}%
\put(15700,500){\makebox(0,0){\strut{} 9}}%
\put(17250,500){\makebox(0,0){\strut{} 10}}%
\put(9500,10050){\makebox(0,0){\strut{}$\dot{a}$(t)}}%
\put(15200,8750){\makebox(0,0)[r]{\strut{}$\dot{a}_1$}}%
\put(15200,8250){\makebox(0,0)[r]{\strut{}$\dot{a}_2$}}%
\put(15200,7750){\makebox(0,0)[r]{\strut{}$\dot{a}_3$}}%
\end{picture}%
\endgroup
\endinput


==> plot_full_R0.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{plot_full_R0}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1250,1000){\makebox(0,0)[r]{\strut{} 0}}%
\put(1250,1922){\makebox(0,0)[r]{\strut{} 2}}%
\put(1250,2844){\makebox(0,0)[r]{\strut{} 4}}%
\put(1250,3767){\makebox(0,0)[r]{\strut{} 6}}%
\put(1250,4689){\makebox(0,0)[r]{\strut{} 8}}%
\put(1250,5611){\makebox(0,0)[r]{\strut{} 10}}%
\put(1250,6533){\makebox(0,0)[r]{\strut{} 12}}%
\put(1250,7456){\makebox(0,0)[r]{\strut{} 14}}%
\put(1250,8378){\makebox(0,0)[r]{\strut{} 16}}%
\put(1250,9300){\makebox(0,0)[r]{\strut{} 18}}%
\put(1500,500){\makebox(0,0){\strut{} 0}}%
\put(3750,500){\makebox(0,0){\strut{} 0.5}}%
\put(6000,500){\makebox(0,0){\strut{} 1}}%
\put(8250,500){\makebox(0,0){\strut{} 1.5}}%
\put(10500,500){\makebox(0,0){\strut{} 2}}%
\put(12750,500){\makebox(0,0){\strut{} 2.5}}%
\put(15000,500){\makebox(0,0){\strut{} 3}}%
\put(17250,500){\makebox(0,0){\strut{} 3.5}}%
\put(9375,10050){\makebox(0,0){\strut{}$R$(t)}}%
\put(15200,8750){\makebox(0,0)[r]{\strut{}$R$}}%
\end{picture}%
\endgroup
\endinput


==> plot_full_R1.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{plot_full_R1}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1500,1000){\makebox(0,0)[r]{\strut{}-1}}%
\put(1500,2383){\makebox(0,0)[r]{\strut{}-0.5}}%
\put(1500,3767){\makebox(0,0)[r]{\strut{} 0}}%
\put(1500,5150){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(1500,6533){\makebox(0,0)[r]{\strut{} 1}}%
\put(1500,7917){\makebox(0,0)[r]{\strut{} 1.5}}%
\put(1500,9300){\makebox(0,0)[r]{\strut{} 2}}%
\put(1750,500){\makebox(0,0){\strut{} 0}}%
\put(3688,500){\makebox(0,0){\strut{} 2}}%
\put(5625,500){\makebox(0,0){\strut{} 4}}%
\put(7563,500){\makebox(0,0){\strut{} 6}}%
\put(9500,500){\makebox(0,0){\strut{} 8}}%
\put(11438,500){\makebox(0,0){\strut{} 10}}%
\put(13375,500){\makebox(0,0){\strut{} 12}}%
\put(15313,500){\makebox(0,0){\strut{} 14}}%
\put(17250,500){\makebox(0,0){\strut{} 16}}%
\put(9500,10050){\makebox(0,0){\strut{}$R$(t)}}%
\put(15200,8750){\makebox(0,0)[r]{\strut{}$R$}}%
\end{picture}%
\endgroup
\endinput


==> plot_full_R11.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{plot_full_R11}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1750,1000){\makebox(0,0)[r]{\strut{} 1.5}}%
\put(1750,2383){\makebox(0,0)[r]{\strut{} 1.55}}%
\put(1750,3767){\makebox(0,0)[r]{\strut{} 1.6}}%
\put(1750,5150){\makebox(0,0)[r]{\strut{} 1.65}}%
\put(1750,6533){\makebox(0,0)[r]{\strut{} 1.7}}%
\put(1750,7917){\makebox(0,0)[r]{\strut{} 1.75}}%
\put(1750,9300){\makebox(0,0)[r]{\strut{} 1.8}}%
\put(2000,500){\makebox(0,0){\strut{} 0}}%
\put(3906,500){\makebox(0,0){\strut{} 2}}%
\put(5813,500){\makebox(0,0){\strut{} 4}}%
\put(7719,500){\makebox(0,0){\strut{} 6}}%
\put(9625,500){\makebox(0,0){\strut{} 8}}%
\put(11531,500){\makebox(0,0){\strut{} 10}}%
\put(13438,500){\makebox(0,0){\strut{} 12}}%
\put(15344,500){\makebox(0,0){\strut{} 14}}%
\put(17250,500){\makebox(0,0){\strut{} 16}}%
\put(9625,10050){\makebox(0,0){\strut{}$R$(t)}}%
\put(15200,8750){\makebox(0,0)[r]{\strut{}$R$}}%
\end{picture}%
\endgroup
\endinput


==> plot_full_R16.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{plot_full_R16}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1250,1000){\makebox(0,0)[r]{\strut{}-30}}%
\put(1250,2186){\makebox(0,0)[r]{\strut{}-25}}%
\put(1250,3371){\makebox(0,0)[r]{\strut{}-20}}%
\put(1250,4557){\makebox(0,0)[r]{\strut{}-15}}%
\put(1250,5743){\makebox(0,0)[r]{\strut{}-10}}%
\put(1250,6929){\makebox(0,0)[r]{\strut{}-5}}%
\put(1250,8114){\makebox(0,0)[r]{\strut{} 0}}%
\put(1250,9300){\makebox(0,0)[r]{\strut{} 5}}%
\put(1500,500){\makebox(0,0){\strut{} 0}}%
\put(4650,500){\makebox(0,0){\strut{} 0.5}}%
\put(7800,500){\makebox(0,0){\strut{} 1}}%
\put(10950,500){\makebox(0,0){\strut{} 1.5}}%
\put(14100,500){\makebox(0,0){\strut{} 2}}%
\put(17250,500){\makebox(0,0){\strut{} 2.5}}%
\put(9375,10050){\makebox(0,0){\strut{}$R$(t)}}%
\put(15200,8750){\makebox(0,0)[r]{\strut{}$R$}}%
\end{picture}%
\endgroup
\endinput


==> plot_full_R4.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{plot_full_R4}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1500,1000){\makebox(0,0)[r]{\strut{} 0}}%
\put(1500,1830){\makebox(0,0)[r]{\strut{} 10}}%
\put(1500,2660){\makebox(0,0)[r]{\strut{} 20}}%
\put(1500,3490){\makebox(0,0)[r]{\strut{} 30}}%
\put(1500,4320){\makebox(0,0)[r]{\strut{} 40}}%
\put(1500,5150){\makebox(0,0)[r]{\strut{} 50}}%
\put(1500,5980){\makebox(0,0)[r]{\strut{} 60}}%
\put(1500,6810){\makebox(0,0)[r]{\strut{} 70}}%
\put(1500,7640){\makebox(0,0)[r]{\strut{} 80}}%
\put(1500,8470){\makebox(0,0)[r]{\strut{} 90}}%
\put(1500,9300){\makebox(0,0)[r]{\strut{} 100}}%
\put(1750,500){\makebox(0,0){\strut{} 0}}%
\put(3300,500){\makebox(0,0){\strut{} 1}}%
\put(4850,500){\makebox(0,0){\strut{} 2}}%
\put(6400,500){\makebox(0,0){\strut{} 3}}%
\put(7950,500){\makebox(0,0){\strut{} 4}}%
\put(9500,500){\makebox(0,0){\strut{} 5}}%
\put(11050,500){\makebox(0,0){\strut{} 6}}%
\put(12600,500){\makebox(0,0){\strut{} 7}}%
\put(14150,500){\makebox(0,0){\strut{} 8}}%
\put(15700,500){\makebox(0,0){\strut{} 9}}%
\put(17250,500){\makebox(0,0){\strut{} 10}}%
\put(9500,10050){\makebox(0,0){\strut{}$R$(t)}}%
\put(15200,8750){\makebox(0,0)[r]{\strut{}$R$}}%
\end{picture}%
\endgroup
\endinput


==> plot_full_Rc20.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{plot_full_Rc20}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2000,1000){\makebox(0,0)[r]{\strut{} 0}}%
\put(2000,2383){\makebox(0,0)[r]{\strut{} 5000}}%
\put(2000,3767){\makebox(0,0)[r]{\strut{} 10000}}%
\put(2000,5150){\makebox(0,0)[r]{\strut{} 15000}}%
\put(2000,6533){\makebox(0,0)[r]{\strut{} 20000}}%
\put(2000,7917){\makebox(0,0)[r]{\strut{} 25000}}%
\put(2000,9300){\makebox(0,0)[r]{\strut{} 30000}}%
\put(2250,500){\makebox(0,0){\strut{} 0}}%
\put(4393,500){\makebox(0,0){\strut{} 0.5}}%
\put(6536,500){\makebox(0,0){\strut{} 1}}%
\put(8679,500){\makebox(0,0){\strut{} 1.5}}%
\put(10821,500){\makebox(0,0){\strut{} 2}}%
\put(12964,500){\makebox(0,0){\strut{} 2.5}}%
\put(15107,500){\makebox(0,0){\strut{} 3}}%
\put(17250,500){\makebox(0,0){\strut{} 3.5}}%
\put(9750,10050){\makebox(0,0){\strut{}$R_{ab}R^{ab}$(t)}}%
\put(15200,8750){\makebox(0,0)[r]{\strut{}$R_{ab}R^{ab}$}}%
\end{picture}%
\endgroup
\endinput


==> plot_full_Rc21.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{plot_full_Rc21}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1500,1000){\makebox(0,0)[r]{\strut{} 0}}%
\put(1500,1922){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(1500,2844){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(1500,3767){\makebox(0,0)[r]{\strut{} 0.3}}%
\put(1500,4689){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(1500,5611){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(1500,6533){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(1500,7456){\makebox(0,0)[r]{\strut{} 0.7}}%
\put(1500,8378){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(1500,9300){\makebox(0,0)[r]{\strut{} 0.9}}%
\put(1750,500){\makebox(0,0){\strut{} 0}}%
\put(3688,500){\makebox(0,0){\strut{} 2}}%
\put(5625,500){\makebox(0,0){\strut{} 4}}%
\put(7563,500){\makebox(0,0){\strut{} 6}}%
\put(9500,500){\makebox(0,0){\strut{} 8}}%
\put(11438,500){\makebox(0,0){\strut{} 10}}%
\put(13375,500){\makebox(0,0){\strut{} 12}}%
\put(15313,500){\makebox(0,0){\strut{} 14}}%
\put(17250,500){\makebox(0,0){\strut{} 16}}%
\put(9500,10050){\makebox(0,0){\strut{}$R_{ab}R^{ab}$(t)}}%
\put(15200,8750){\makebox(0,0)[r]{\strut{}$R_{ab}R^{ab}$}}%
\end{picture}%
\endgroup
\endinput


==> plot_full_Rc211.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{plot_full_Rc211}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1750,1000){\makebox(0,0)[r]{\strut{} 0.7}}%
\put(1750,2186){\makebox(0,0)[r]{\strut{} 0.72}}%
\put(1750,3371){\makebox(0,0)[r]{\strut{} 0.74}}%
\put(1750,4557){\makebox(0,0)[r]{\strut{} 0.76}}%
\put(1750,5743){\makebox(0,0)[r]{\strut{} 0.78}}%
\put(1750,6929){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(1750,8114){\makebox(0,0)[r]{\strut{} 0.82}}%
\put(1750,9300){\makebox(0,0)[r]{\strut{} 0.84}}%
\put(2000,500){\makebox(0,0){\strut{} 0}}%
\put(3906,500){\makebox(0,0){\strut{} 2}}%
\put(5813,500){\makebox(0,0){\strut{} 4}}%
\put(7719,500){\makebox(0,0){\strut{} 6}}%
\put(9625,500){\makebox(0,0){\strut{} 8}}%
\put(11531,500){\makebox(0,0){\strut{} 10}}%
\put(13438,500){\makebox(0,0){\strut{} 12}}%
\put(15344,500){\makebox(0,0){\strut{} 14}}%
\put(17250,500){\makebox(0,0){\strut{} 16}}%
\put(9625,10050){\makebox(0,0){\strut{}$R_{ab}R^{ab}$(t)}}%
\put(15200,8750){\makebox(0,0)[r]{\strut{}$R_{ab}R^{ab}$}}%
\end{picture}%
\endgroup
\endinput


==> plot_full_Rc216.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{plot_full_Rc216}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2000,1000){\makebox(0,0)[r]{\strut{} 0}}%
\put(2000,2186){\makebox(0,0)[r]{\strut{} 10000}}%
\put(2000,3371){\makebox(0,0)[r]{\strut{} 20000}}%
\put(2000,4557){\makebox(0,0)[r]{\strut{} 30000}}%
\put(2000,5743){\makebox(0,0)[r]{\strut{} 40000}}%
\put(2000,6929){\makebox(0,0)[r]{\strut{} 50000}}%
\put(2000,8114){\makebox(0,0)[r]{\strut{} 60000}}%
\put(2000,9300){\makebox(0,0)[r]{\strut{} 70000}}%
\put(2250,500){\makebox(0,0){\strut{} 0}}%
\put(5250,500){\makebox(0,0){\strut{} 0.5}}%
\put(8250,500){\makebox(0,0){\strut{} 1}}%
\put(11250,500){\makebox(0,0){\strut{} 1.5}}%
\put(14250,500){\makebox(0,0){\strut{} 2}}%
\put(17250,500){\makebox(0,0){\strut{} 2.5}}%
\put(9750,10050){\makebox(0,0){\strut{}$R_{ab}R^{ab}$(t)}}%
\put(15200,8750){\makebox(0,0)[r]{\strut{}$R_{ab}R^{ab}$}}%
\end{picture}%
\endgroup
\endinput


==> plot_full_Rc24.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{plot_full_Rc24}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1750,1000){\makebox(0,0)[r]{\strut{} 0}}%
\put(1750,2660){\makebox(0,0)[r]{\strut{} 500}}%
\put(1750,4320){\makebox(0,0)[r]{\strut{} 1000}}%
\put(1750,5980){\makebox(0,0)[r]{\strut{} 1500}}%
\put(1750,7640){\makebox(0,0)[r]{\strut{} 2000}}%
\put(1750,9300){\makebox(0,0)[r]{\strut{} 2500}}%
\put(2000,500){\makebox(0,0){\strut{} 0}}%
\put(3525,500){\makebox(0,0){\strut{} 1}}%
\put(5050,500){\makebox(0,0){\strut{} 2}}%
\put(6575,500){\makebox(0,0){\strut{} 3}}%
\put(8100,500){\makebox(0,0){\strut{} 4}}%
\put(9625,500){\makebox(0,0){\strut{} 5}}%
\put(11150,500){\makebox(0,0){\strut{} 6}}%
\put(12675,500){\makebox(0,0){\strut{} 7}}%
\put(14200,500){\makebox(0,0){\strut{} 8}}%
\put(15725,500){\makebox(0,0){\strut{} 9}}%
\put(17250,500){\makebox(0,0){\strut{} 10}}%
\put(9625,10050){\makebox(0,0){\strut{}$R_{ab}R^{ab}$(t)}}%
\put(15200,8750){\makebox(0,0)[r]{\strut{}$R_{ab}R^{ab}$}}%
\end{picture}%
\endgroup
\endinput


==> plot_full_v0.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{plot_full_v0}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2000,1000){\makebox(0,0)[r]{\strut{} 0}}%
\put(2000,2037){\makebox(0,0)[r]{\strut{} 1e-11}}%
\put(2000,3075){\makebox(0,0)[r]{\strut{} 2e-11}}%
\put(2000,4112){\makebox(0,0)[r]{\strut{} 3e-11}}%
\put(2000,5150){\makebox(0,0)[r]{\strut{} 4e-11}}%
\put(2000,6187){\makebox(0,0)[r]{\strut{} 5e-11}}%
\put(2000,7225){\makebox(0,0)[r]{\strut{} 6e-11}}%
\put(2000,8263){\makebox(0,0)[r]{\strut{} 7e-11}}%
\put(2000,9300){\makebox(0,0)[r]{\strut{} 8e-11}}%
\put(2250,500){\makebox(0,0){\strut{} 0}}%
\put(4393,500){\makebox(0,0){\strut{} 0.5}}%
\put(6536,500){\makebox(0,0){\strut{} 1}}%
\put(8679,500){\makebox(0,0){\strut{} 1.5}}%
\put(10821,500){\makebox(0,0){\strut{} 2}}%
\put(12964,500){\makebox(0,0){\strut{} 2.5}}%
\put(15107,500){\makebox(0,0){\strut{} 3}}%
\put(17250,500){\makebox(0,0){\strut{} 3.5}}%
\put(9750,10050){\makebox(0,0){\strut{}Constraint}}%
\put(15200,8750){\makebox(0,0)[r]{\strut{}Constraint}}%
\end{picture}%
\endgroup
\endinput


==> plot_full_v1.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{plot_full_v1}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2000,1000){\makebox(0,0)[r]{\strut{} 0}}%
\put(2000,2037){\makebox(0,0)[r]{\strut{} 1e-16}}%
\put(2000,3075){\makebox(0,0)[r]{\strut{} 2e-16}}%
\put(2000,4112){\makebox(0,0)[r]{\strut{} 3e-16}}%
\put(2000,5150){\makebox(0,0)[r]{\strut{} 4e-16}}%
\put(2000,6188){\makebox(0,0)[r]{\strut{} 5e-16}}%
\put(2000,7225){\makebox(0,0)[r]{\strut{} 6e-16}}%
\put(2000,8263){\makebox(0,0)[r]{\strut{} 7e-16}}%
\put(2000,9300){\makebox(0,0)[r]{\strut{} 8e-16}}%
\put(2250,500){\makebox(0,0){\strut{} 0}}%
\put(4125,500){\makebox(0,0){\strut{} 2}}%
\put(6000,500){\makebox(0,0){\strut{} 4}}%
\put(7875,500){\makebox(0,0){\strut{} 6}}%
\put(9750,500){\makebox(0,0){\strut{} 8}}%
\put(11625,500){\makebox(0,0){\strut{} 10}}%
\put(13500,500){\makebox(0,0){\strut{} 12}}%
\put(15375,500){\makebox(0,0){\strut{} 14}}%
\put(17250,500){\makebox(0,0){\strut{} 16}}%
\put(9750,10050){\makebox(0,0){\strut{}Constraint}}%
\put(15200,8750){\makebox(0,0)[r]{\strut{}Constraint}}%
\end{picture}%
\endgroup
\endinput


==> plot_full_v11.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{plot_full_v11}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2000,1000){\makebox(0,0)[r]{\strut{} 0}}%
\put(2000,2037){\makebox(0,0)[r]{\strut{} 1e-12}}%
\put(2000,3075){\makebox(0,0)[r]{\strut{} 2e-12}}%
\put(2000,4113){\makebox(0,0)[r]{\strut{} 3e-12}}%
\put(2000,5150){\makebox(0,0)[r]{\strut{} 4e-12}}%
\put(2000,6187){\makebox(0,0)[r]{\strut{} 5e-12}}%
\put(2000,7225){\makebox(0,0)[r]{\strut{} 6e-12}}%
\put(2000,8262){\makebox(0,0)[r]{\strut{} 7e-12}}%
\put(2000,9300){\makebox(0,0)[r]{\strut{} 8e-12}}%
\put(2250,500){\makebox(0,0){\strut{} 0}}%
\put(4125,500){\makebox(0,0){\strut{} 2}}%
\put(6000,500){\makebox(0,0){\strut{} 4}}%
\put(7875,500){\makebox(0,0){\strut{} 6}}%
\put(9750,500){\makebox(0,0){\strut{} 8}}%
\put(11625,500){\makebox(0,0){\strut{} 10}}%
\put(13500,500){\makebox(0,0){\strut{} 12}}%
\put(15375,500){\makebox(0,0){\strut{} 14}}%
\put(17250,500){\makebox(0,0){\strut{} 16}}%
\put(9750,10050){\makebox(0,0){\strut{}Constraint}}%
\put(15200,8750){\makebox(0,0)[r]{\strut{}Constraint}}%
\end{picture}%
\endgroup
\endinput


==> plot_full_v16.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{plot_full_v16}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2500,1000){\makebox(0,0)[r]{\strut{} 0}}%
\put(2500,2186){\makebox(0,0)[r]{\strut{} 2e-10}}%
\put(2500,3371){\makebox(0,0)[r]{\strut{} 4e-10}}%
\put(2500,4557){\makebox(0,0)[r]{\strut{} 6e-10}}%
\put(2500,5743){\makebox(0,0)[r]{\strut{} 8e-10}}%
\put(2500,6929){\makebox(0,0)[r]{\strut{} 1e-09}}%
\put(2500,8114){\makebox(0,0)[r]{\strut{} 1.2e-09}}%
\put(2500,9300){\makebox(0,0)[r]{\strut{} 1.4e-09}}%
\put(2750,500){\makebox(0,0){\strut{} 0}}%
\put(5650,500){\makebox(0,0){\strut{} 0.5}}%
\put(8550,500){\makebox(0,0){\strut{} 1}}%
\put(11450,500){\makebox(0,0){\strut{} 1.5}}%
\put(14350,500){\makebox(0,0){\strut{} 2}}%
\put(17250,500){\makebox(0,0){\strut{} 2.5}}%
\put(10000,10050){\makebox(0,0){\strut{}Constraint}}%
\put(15200,8750){\makebox(0,0)[r]{\strut{}Constraint}}%
\end{picture}%
\endgroup
\endinput


==> plot_full_v4.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{plot_full_v4}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2000,1000){\makebox(0,0)[r]{\strut{} 0}}%
\put(2000,2186){\makebox(0,0)[r]{\strut{} 1e-14}}%
\put(2000,3371){\makebox(0,0)[r]{\strut{} 2e-14}}%
\put(2000,4557){\makebox(0,0)[r]{\strut{} 3e-14}}%
\put(2000,5743){\makebox(0,0)[r]{\strut{} 4e-14}}%
\put(2000,6929){\makebox(0,0)[r]{\strut{} 5e-14}}%
\put(2000,8114){\makebox(0,0)[r]{\strut{} 6e-14}}%
\put(2000,9300){\makebox(0,0)[r]{\strut{} 7e-14}}%
\put(2250,500){\makebox(0,0){\strut{} 0}}%
\put(3750,500){\makebox(0,0){\strut{} 1}}%
\put(5250,500){\makebox(0,0){\strut{} 2}}%
\put(6750,500){\makebox(0,0){\strut{} 3}}%
\put(8250,500){\makebox(0,0){\strut{} 4}}%
\put(9750,500){\makebox(0,0){\strut{} 5}}%
\put(11250,500){\makebox(0,0){\strut{} 6}}%
\put(12750,500){\makebox(0,0){\strut{} 7}}%
\put(14250,500){\makebox(0,0){\strut{} 8}}%
\put(15750,500){\makebox(0,0){\strut{} 9}}%
\put(17250,500){\makebox(0,0){\strut{} 10}}%
\put(9750,10050){\makebox(0,0){\strut{}Constraint}}%
\put(15200,8750){\makebox(0,0)[r]{\strut{}Constraint}}%
\end{picture}%
\endgroup
\endinput

